Cheap Thrills: Effective Amortized Optimization Using Inexpensive Labels

To scale optimization and simulation, prior work has explored training machine-learning surrogates that map problem parameters to solutions inexpensively at inference time. Unfortunately, commonly used approaches, including supervised and self-supervised learning with either soft or hard feasibility enforcement, face inherent challenges such as reliance on expensive high-quality labels or difficult optimization landscapes. To address their trade-offs, we propose a novel framework that collects "cheap" imperfect labels, performs supervised model pretraining with a merit loss-based termination scheme, and finally refines the model through self-supervised learning to improve final performance. Empirical validation across challenging domains -- including nonconvex constrained optimization, power-grid operation, and stiff dynamical systems -- shows that this three-stage strategy yields faster convergence; improved accuracy, feasibility, and optimality; and up to 59x reductions in total offline computational cost. We further analyze why and when our framework improves surrogate model training, finding that (i) merit loss is an informative signal and (ii) only small numbers of cheap, inexact labels are needed to place the model in a favorable regime for self-supervised learning.

==> figures/make_basin_theorem1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes,shapes.misc,arrows.meta,positioning,shadows,calc,decorations.markings}

\definecolor{cGood}{RGB}{46,160,67}
\definecolor{cCheap}{RGB}{31,119,180}
\definecolor{cDanger}{RGB}{214,39,40}
\definecolor{cStop}{RGB}{255,127,14}
\definecolor{cGray}{RGB}{120,120,120}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    card/.style={
        rectangle,
        draw=black!10,
        fill=white,
        rounded corners=8pt,
        drop shadow={opacity=0.10, shadow xshift=0.8ex, shadow yshift=-0.8ex},
        inner sep=13pt,
        align=center
    },
    good_region/.style={
        fill=cGood,
        fill opacity=0.10,
        draw=cGood,
        thick,
        dashed
    },
    sl_contour/.style={
        draw=cCheap!35,
        thin
    },
    traj/.style={
        line width=1.5pt,
        line cap=round
    },
    midarrow/.style={
        postaction={decorate, decoration={
            markings, mark=at position 0.55 with {\arrow[scale=1]{>}}
        }}
    },
    dot_ssl/.style={
        circle,
        fill=cGood,
        inner sep=2.4pt,
        label={[text=cGood!80!black, font=\bfseries\scriptsize, label distance=-10pt]above:$\theta^\star_{\mathrm{SSL}}$}
    },
    dot_sl/.style={
        circle,
        fill=cCheap,
        inner sep=2.4pt,
        label={[text=cCheap, font=\bfseries\scriptsize, label distance=2pt]above:$\theta_{\mathrm{SL}}$}
    }
]

% =========================
% LEFT PANEL
% =========================
\node[card] (case1) at (0,0) {
    \textbf{\textcolor{cCheap}{Case I: SL endpoint gives a good warm start}} \\[3pt]
    {\small \textcolor{cGray}{Cheap-label fitting ends in a favorable region for SSL.}}
    \vspace{0.6cm} \\

    \begin{tikzpicture}[scale=1.18]
        \useasboundingbox (-2.55,-2.25) rectangle (3.55,2.05);

        \coordinate (ssl) at (0,0);
        \coordinate (sl) at (0.85,0.35);
        \coordinate (start) at (-2.05,-1.0);
        \def\radius{1.45}

        % Blue contours: supervised cheap-label loss
        \foreach \r in {0.45,0.85,1.25,1.65} {
            \draw[sl_contour] (sl) circle (\r);
        }

        % Green region: favorable region for SSL in parameter space
        \fill[good_region] (ssl) circle (\radius);
        \draw[good_region] (ssl) circle (\radius);
        \node[text=cGood!80!black, font=\scriptsize, align=center] at (-1.15,1.5)
        {favorable\\SSL region};

        % Supervised pretraining trajectory
        \draw[traj,cCheap,midarrow]
        (start) .. controls (-0.55,-2.05) and (1.45,-0.95) .. (sl);

        % Initial point
        \node[circle, fill=cGray, inner sep=1.6pt,
              label={[text=cGray, font=\scriptsize, label distance=2pt]left:$\theta_0$}] at (start) {};

        % Points
        \node[dot_ssl] at (ssl) {};
        \node[dot_sl] at (sl) {};

        \node[text=cGray, font=\tiny, anchor=south east] at (3.45,-2.12)
        {2D slice of parameter space};
    \end{tikzpicture}
};

% =========================
% RIGHT PANEL
% =========================
\node[card, right=0.8cm of case1] (case2) {
    \textbf{\textcolor{cCheap}{Case II: Merit selects an earlier checkpoint}} \\[3pt]
    {\small \textcolor{cGray}{The best SSL warm start may occur before the SL endpoint.}}
    \vspace{0.6cm} \\

    \begin{tikzpicture}[scale=1.18]
        \useasboundingbox (-2.55,-2.25) rectangle (3.55,2.05);
        \clip (-2.45,-2.10) rectangle (3.45,1.92);

        \coordinate (ssl) at (0,0);
        \coordinate (sl) at (2.45,0.0);
        \coordinate (start) at (-1.85,-1.15);
        \coordinate (checkpoint) at (0.35,-0.70);
        \def\radius{1.18}

        % Blue contours: supervised cheap-label loss
        \foreach \r in {0.5,1.0,1.5,2.0,2.5,3.0} {
            \draw[sl_contour] (sl) circle (\r);
        }

        % Green region: favorable region for SSL in parameter space
        \fill[good_region] (ssl) circle (\radius);
        \draw[good_region] (ssl) circle (\radius);
        \node[text=cGood!80!black, font=\scriptsize, align=center] at (-0.93,1.45)
        {favorable\\SSL region};

        % Good part of supervised trajectory
        \draw[traj,cGood,midarrow]
        (start) .. controls (-1.0,-2.05) and (-0.15,-1.15) .. (checkpoint);

        % Continued supervised fitting toward biased SL endpoint
        \draw[traj,cDanger,dashed,->]
        (checkpoint) .. controls (0.95,-0.20) and (1.75,0.03) .. (sl);

        % Initial point
        \node[circle, fill=cGray, inner sep=1.6pt,
              label={[text=cGray, font=\scriptsize, label distance=-10pt]left:$\theta_0$}] at (start) {};

        % Merit-selected checkpoint
        \node[cross out, draw=cStop, line width=1.8pt, inner sep=3.1pt] (stop) at (checkpoint) {};
        \node[text=cStop, font=\scriptsize\bfseries, below=4pt of stop]
        {$\theta_k$};
        \node[text=cStop, font=\tiny, align=center, below=14pt of stop]
        {lowest merit loss};

        % Points
        \node[dot_ssl] at (ssl) {};
        \node[dot_sl] at (sl) {};

        % Annotation
        \node[font=\scriptsize, text=cDanger, anchor=west, align=left] at (1.20,1.02)
        {continued SL fitting\\follows label bias};

        \node[text=cGray, font=\tiny, anchor=south east] at (3.38,-2.02)
        {2D slice of parameter space};
    \end{tikzpicture}
};

\end{tikzpicture}
\end{document}
